Quantum Electrodynamics of Atomic Resonances

A simple model of an atom interacting with the quantized electromagnetic field is studied. The atom has a finite mass $m$, finitely many excited states and an electric dipole moment, $\vec{d}_0 = -\lambda_{0} \vec{d}$, where $\| d^{i}\| = 1,$ $ i=1,2,3,$ and $\lambda_0$ is proportional to the elementary electric charge. The interaction of the atom with the radiation field is described with the help of the Ritz Hamiltonian, $-\vec{d}_0\cdot \vec{E}$, where $\vec{E}$ is the electric field, cut off at large frequencies. A mathematical study of the Lamb shift, the decay channels and the life times of the excited states of the atom is presented. It is rigorously proven that these quantities are analytic functions of the momentum $\vec{p}$ of the atom and of the coupling constant $\lambda_0$, provided $|\vec{p}| < mc$ and $| \Im\vec{p} |$ and $| \lambda_{0} |$ are sufficiently small. The proof relies on a somewhat novel inductive construction involving a sequence of `smooth Feshbach-Schur maps' applied to a complex dilatation of the original Hamiltonian, which yields an algorithm for the calculation of resonance energies that converges super-exponentially fast.

==> cuspid.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.65]
 
     
            
      \fill[ color=black!10] (2,0) circle (5) ;
       \fill[ color=black!20] (3,-0.5) circle (3) ;
             
    \draw[-] (1.95,-0.05)--(2.05,0.05);
    \draw[-] (1.95,0.05)--(2.05,0-.05);

    \draw[-] (2.95,-0.55)--(3.05,-0.45);
    \draw[-] (2.95,-0.45)--(3.05,-0.55);
        
          \draw[-] (3,-0.5)--(6.3,-2.8);
            \draw[-] (3,-0.5)--(4,-4.5);
            
             \fill[color=black!35,style=dashed] (3,-0.5)--(6.3,-2.8) to[bend left=10](4,-4.5)-- (3,-0.5);
   

\draw[-] (3.2,0.2)to[bend left=5] (7,-0.5);
\draw[-] (2.3,-0.5)to[bend right=5] (0.7,-4.8);


  \draw[-] (3.2,0.2) to[bend left=-30] (2.3,-0.5);
    
    \draw (2,-.06) node[above] {\small$ z^{(j-1)}$};
      \draw (3.1,-.56) node[above] {\small$ z^{(j)}$};
   
   \draw (4.7,-3.6) node[above] {\footnotesize $ \mathcal{V}^{(j)}(\vec{p})$};
      \draw (5.9,0.6) node[above] {\footnotesize $ \mathcal{X}^{(j)}(\vec{p})$};       
        
      \draw (2,3.5) node[above] {\footnotesize $ D(z^{(j-1)},r_{j})$};
           \draw (3,1.1) node[above] {\footnotesize $ D(z^{(j)},r_{j+1})$};
           
           \draw (0.7,-4.8) arc (-105.3:-180:5) ; 
           \draw (7,-0.5) arc (-5.5:180:5) ; 
                
\end{tikzpicture}
\caption{Schematic description of the sets $\mathcal{V}^{(j)}(\vec{p})$ and $\mathcal{X}^{(j)}(\vec{p})$.  }\label{fig}
\end{center}
\end{figure}




	


==> dessin2_2.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.7]
 
     
            
      \fill[ color=black!10] (2,0) circle (5) ;
       \fill[ color=black!20] (3,-0.5) circle (3) ;
        \fill[ color=black!30] (3.5,-0.6) circle (1.5) ;
        
     
        
    \draw[-] (1.95,-0.05)--(2.05,0.05);
    \draw[-] (1.95,0.05)--(2.05,0-.05);

    \draw[-] (2.95,-0.55)--(3.05,-0.45);
    \draw[-] (2.95,-0.45)--(3.05,-0.55);

        \draw[-] (3.45,-0.65)--(3.55,-0.55);
    \draw[-] (3.45,-0.55)--(3.55,0-.65);
    
       
    
    \draw (2,-.06) node[above] {\small$ E_{i_0}$};
      \draw (3.1,-.56) node[above] {\small$ z^{(0)}$};
        \draw (3.8,-.66) node[above] {\small$ z^{(1)}$};
        
        
      \draw (2,-4.5) node[above] {\footnotesize $ D(E_{i_0},r_0)$};
           \draw (3,-3.4) node[above] {\footnotesize $ D(z^{(0)},r_1)$};
             \draw (3.5,-1.9) node[above] {\footnotesize $ D(z^{(1)},r_2)$};
     
     
\end{tikzpicture}


\end{center}
\caption{\small For fixed $\vec{p} \in U_{\theta}[\vec{p}^*]$, the sets $D(z^{(j)}(\vec{p}),r_{j+1})$ are shrinking  super-exponentially fast with $j$ and, for every $j \in \mathbb{N}_0$, $D(z^{(j)}(\vec{p}),r_{j+1}) \subset D(z^{(j-1)}(\vec{p}),r_j)$.} 
\end{figure}




	
	



==> dessin2_3.tex <==

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
 
       \draw[->] (0,0)--(15,0.0);
       
            
      \fill[ color=black] (2,0) circle (0.05) ;
     
          \fill[ color=black] (4,0) circle (0.05) ;
               \fill[ color=black] (7,0) circle (0.05) ;
                    \fill[ color=black] (11,0) circle (0.05) ; 
                    
                    
         \draw[-,dashed] (2,0)--(4,-2.0);
           \draw[-,dashed] (4,0)--(6,-2.0);
              \draw[-,dashed] (7,0)--(9,-2.0);
                \draw[-,dashed] (11,0)--(13,-2.0);
                
                
                   \draw[-,dashed] (2,0)--(2.3,-2.0);
           \draw[-,dashed] (4,0)--(4.3,-2.0);
              \draw[-,dashed] (7,0)--(7.3,-2.0);
                \draw[-,dashed] (11,0)--(11.3,-2.0);
         
          \fill[color=black!25]     (4,0)to[bend left=0] (6,-2)  to[bend left=0] (4.6,-2.)   to[bend left=-10] (4,0);              
         \fill[color=black!25]     (7,0)to[bend left=0] (9,-2)  to[bend left=0] (7.6,-2.)   to[bend left=-10] (7,0);    
            \fill[color=black!25]     (11,0)to[bend left=0] (13,-2)  to[bend left=0] (11.6,-2.)   to[bend left=-10] (11,0);    
               \fill[color=black!25]     (2,0)to[bend left=0] (4,-2)  to[bend left=0] (2.6,-2.)   to[bend left=-10] (2,0);    
   
    \draw (2,-.06) node[above] {\small$ E_{1}$};
     \draw (4,-.06) node[above] {\small$ E_{2}$};
         \draw (7,-.06) node[above] {\small$ E_{3}$};
           \draw (9,-.06) node[above] { ... };
             \draw (11,-.06) node[above] {\small$ E_{N}$};
     
     
       \draw[->,color=black]  (2.4,0)to[bend left=20] (2.2,-0.2);
       \draw[->,color=black]  (2.8,0)to[bend left=20] (2.1,-0.5);
    \draw (2.4,0.1) node[below] { \footnotesize $\vartheta$};     
     \draw (2.7,-0.2) node[below] { \footnotesize $ 2 \vartheta$};     
       
     
\end{tikzpicture}
\end{center}
\caption{ \small Shape of the spectrum of the unperturbed operator $H_{\theta,0}(\vec{p})$ for $\vec{p}\in \mathbb{R}^3$, $| \vec{p} | < 1$. $E_1$,...,$E_N$ are eigenvalues of  $H_{\theta,0}(\vec{p})$, the essential spectrum is located inside the cuspidal grey regions.}


\end{figure}




	
	



==> dessinsp.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
 
       \draw[->] (0,0)--(14,0.0);
       
            
             \fill[ color=black] (3,0) circle (0.05) ;
               \fill[ color=black] (7,0) circle (0.05) ;
                    \fill[ color=black] (11,0) circle (0.05) ; 
                    
                    
           \draw[ color=black,dotted] (7,0) circle (0.7) ;
        
                
                
          
         
          \fill[color=black!25]  (3,0)to[bend left=0] (5.5,-2)  to[bend left=0] (3.6,-2.)   to[bend left=-10] (3,0);              
         \fill[color=black!25]     (7.5,-1)to[bend left=-15] (8.1,-0.75) to[bend left=0] (9.5,-2)  to[bend left=0] (7.7,-2.)   to[bend left=-5] (7.5,-1);    
            \fill[color=black!25]     (11,0)to[bend left=0] (13.5,-2)  to[bend left=0] (11.6,-2.)   to[bend left=-10] (11,0);    
            
             \draw[-,dashed] (3,0)--(5,-2.0);
              \draw[-,dashed] (7,0)--(9,-2.0);
                \draw[-,dashed] (11,0)--(13,-2.0);
                
           \draw[-,dashed] (3,0)--(3.3,-2.0);
              \draw[-,dashed] (7,0)--(7.3,-2.0);
                \draw[-,dashed] (11,0)--(11.3,-2.0);
                
                
    \draw (1,-.06) node[above] {...};
     \draw (3,-.06) node[above] {\small$ E_{i_0-1}$};
         \draw (7,-.06) node[above] {\small$ E_{i_0}$};
                     \draw (11,-.06) node[above] {\small$ E_{i_0 + 1}$};
                       \draw (13,-.06) node[above] { ... };

     
     
       \draw[->,color=black]  (3.4,0)to[bend left=20] (3.2,-0.2);
       \draw[->,color=black]  (3.8,0)to[bend left=20] (3.1,-0.5);
    \draw (3.4,0.1) node[below] { \footnotesize $\vartheta$};     
     \draw (3.7,-0.2) node[below] { \footnotesize $ 2 \vartheta$};     
       
     
       \draw[<->,color=black]  (6.95,-0.05)--(6.7,-0.6);
       \draw (6.7,-0.4) node[above] { \footnotesize $r_0$}; 
     
\end{tikzpicture}
\end{center}
\caption{ \small The spectral parameter $z$ is located inside the disk $D(E_{i_0},r_0)$ of center $E_{i_0}$ and radius $r_0$. $\vert E_{i_0}- E_j \vert \geq \delta_0$ for all $j \neq i_0$. The grey shaded regions contain the range of $b_{i_0}(\vec{p},0, \cdot , \cdot)$ and $b_{j}(\vec{p},0, \cdot , \cdot)$, $j \neq i_0$.} \label{fig12}
\end{figure}


==> dessinsp2.tex <==
\begin{figure}[H]
\label{fig12}
\begin{center}
\begin{tikzpicture}
 
       \draw[->] (0,0)--(14,0.0);
       
            
             \fill[ color=black] (3,0) circle (0.05) ;
               \fill[ color=black] (7,0) circle (0.05) ;
                    \fill[ color=black] (11,0) circle (0.05) ; 
                    
                    
           \draw[ color=black,dotted] (7,0) circle (0.7) ;
        
                
                
          
         
          \fill[color=black!25]  (3,0)to[bend left=0] (5.5,-2)  to[bend left=0] (3.6,-2.)   to[bend left=-10] (3,0);              
         \fill[color=black!25]     (7.5,-1)to[bend left=-15] (8.1,-0.75) to[bend left=0] (9.5,-2)  to[bend left=0] (7.7,-2.)   to[bend left=-5] (7.5,-1);    
            \fill[color=black!25]     (11,0)to[bend left=0] (13.5,-2)  to[bend left=0] (11.6,-2.)   to[bend left=-10] (11,0);    
            
             \draw[-,dashed] (3,0)--(5,-2.0);
              \draw[-,dashed] (7,0)--(9,-2.0);
                \draw[-,dashed] (11,0)--(13,-2.0);
                
           \draw[-,dashed] (3,0)--(3.3,-2.0);
              \draw[-,dashed] (7,0)--(7.3,-2.0);
                \draw[-,dashed] (11,0)--(11.3,-2.0);
                
                
    \draw (1,-.06) node[above] {...};
     \draw (3,-.06) node[above] {\small$ E_{i_0 }$};
         \draw (7,-.06) node[above] {\small$ E_{i_0+1}$};
         \draw (9,-.06) node[above] { ... };
                     \draw (11,-.06) node[above] {\small$ E_{N}$};
                      
     
     
       \draw[->,color=black]  (3.4,0)to[bend left=20] (3.2,-0.2);
       \draw[->,color=black]  (3.8,0)to[bend left=20] (3.1,-0.5);
    \draw (3.4,0.1) node[below] { \footnotesize $\vartheta$};     
     \draw (3.7,-0.2) node[below] { \footnotesize $ 2 \vartheta$};     
       
     
       \draw[<->,color=black]  (6.95,-0.05)--(6.7,-0.6);
       \draw (6.7,-0.4) node[above] { \footnotesize $r_0$}; 
     
\end{tikzpicture}
\end{center}
\caption{ \small The spectral parameter $z$ is located inside the disk $D(E_{i_0},r_0)$ of center $E_{i_0}$ and radius $r_0$. $\vert E_{i_0}- E_j \vert \geq \delta_0$ for all $j \neq i_0$. The grey shaded regions contain the  image of $b_{i_0}(\vec{p},0, \cdot , \cdot)$ and $b_{j}(\vec{p},0, \cdot , \cdot)$, $j \neq i_0$.}

\end{figure}


==> pic.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
 
       \draw[->] (0,0)--(14,0.0);
       
            
             \fill[ color=black] (3,-0.5) circle (0.05) ;
               \fill[ color=black] (7.3,-0.4) circle (0.05) ;
                    \fill[ color=black] (10.7,-0.8) circle (0.05) ; 
                    
                      \draw (3,0) circle (0.05) ;
              \draw (7,0) circle (0.05) ;
                     \draw  (11,0) circle (0.05) ; 
                    
                    
                    
          
        
                
                
          
         
          \fill[color=black!25] (3,-0.5) to[bend left=0] (5.5,-2)  to[bend left=0] (3.6,-2.)   to[bend left=-0] (3,-0.5);              
         \fill[color=black!25]   (7.3,-0.4)  to[bend left=0] (9.5,-2)  to[bend left=0] (7.7,-2.)   to[bend left=0] (7.3,-0.4);    
            \fill[color=black!25]     (10.7,-0.8)to[bend left=0] (13.5,-2)  to[bend left=0] (11.6,-2.)   to[bend left=0] (10.7,-0.8);    
            
                          
    \draw (1,-.06) node[above] {...};
     \draw (3,-.06) node[above] {\small$ E_{i_0-1}$};
         \draw (7,-.06) node[above] {\small$ E_{i_0}$};
                     \draw (11,-.06) node[above] {\small$ E_{i_0 + 1}$};
                       \draw (13,-.06) node[above] { ... };

     
        \draw (3.5,-.8) node[above] {\small$ z^{(\infty)}_{i_0-1}$};
         \draw (6.9,-.75) node[above] {\small$ z^{(\infty)}_{i_0}$};
                     \draw (11,-.9) node[above] {\small$ z^{(\infty)}_{i_0 + 1}$};
        
     
            
\end{tikzpicture}
\end{center}
\caption{  \small  Shape of the spectrum of the operator $H_{\theta}(\vec{p})$, where $\vec{p}$ has real entries. The resonances lie in the lower half-plane. They are at the top of  cuspidal sets that contain  the essential spectrum of  $H_{\theta}(\vec{p})$ (gray colored regions).}\label{pic}

\end{figure}

